Finite-Width Neural Tangent Kernels from Feynman Diagrams

Neural tangent kernels (NTKs) are a powerful tool for analyzing deep, non-linear neural networks. In the infinite-width limit, NTKs can easily be computed for most common architectures, yielding full analytic control over the training dynamics. However, at infinite width, important properties of training such as NTK evolution or feature learning are absent. Nevertheless, finite width effects can be included by computing corrections to the Gaussian statistics at infinite width. We introduce Feynman diagrams for computing finite-width corrections to NTK statistics. These dramatically simplify the necessary algebraic manipulations and enable the computation of layer-wise recursion relations for arbitrary statistics involving preactivations, NTKs and certain higher-derivative tensors (dNTK and ddNTK) required to predict the training dynamics at leading order. We demonstrate the feasibility of our framework by extending stability results for deep networks from preactivations to NTKs and proving the absence of finite-width corrections for scale-invariant nonlinearities such as ReLU on the diagonal of the Gram matrix of the NTK. We numerically implement the complete set of equations necessary to compute the first-order corrections for arbitrary inputs and demonstrate that the results follow the statistics of sampled neural networks for widths $n\gtrsim 20$.

==> (inline-0) <==
\begin{tikzpicture}[baseline=(b)]
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, color1, dot, minimum size=0pt] (v12) {};
\vertex[right = 20pt of v12, quarticblob] (b) {};
\vertex[below = 25pt of b] {\scriptsize $\frac{1}{n_{\ell}}T^{(\ell+1)}_{\textcolor{color7}{1}\textcolor{color2}{3}\textcolor{color5}{2}\textcolor{color1}{4}}$}; 
\vertex[right = 20pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (b) -- [color2, ghost](x2),
	(x3) -- [color6color1ddntk2new] (b) -- [color1, ghost] (x4)
};
\end{feynman}
\end{tikzpicture}
&=&  \sum_{j}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, blob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [blackcolor6ghost, edge label = {\scriptsize \;$\sigma'_{j}\sigma_{j}$}, inner sep = 4pt] (b) -- [color6blackghost, edge label = {\scriptsize \,$\sigma'_{j}\sigma_{j}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color6color1ddntk2new] (v34) -- [color1, ghost](x4)
};
\end{feynman}
\end{tikzpicture}
+ \sum_{j_1, j_2}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, blob] (b12) {};
%This controls the distance of the first white blob to the black blob
\vertex[right = 35pt of b12, dot, minimum size=0pt] (w12) {};
\vertex[above = 5pt of w12, label = {above: {\scriptsize \hspace{-35pt} $z_{j_1,\lambda_{3}}$}}] (w12u) {};
\vertex[below = 12pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color6}{1}$}}] (w12d) {};
\vertex[left = 10pt of w12d] (w12dl) {};
\tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
\vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
\vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
%This controls the distance of the right white blob to the black blob
\vertex[right = 35pt of w34, blob] (b34) {};
\vertex[above = 5pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color6}{2}$}}] (w34u) {};
\vertex[below = 12pt of w34, label = {above: {\scriptsize \hspace{30pt} $z_{j_2,\lambda_{4}}$}}] (w34d) {};
\vertex[right = 10pt of w34d] (w34dr) {};
\vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [blackcolor6ghost, edge label = {\scriptsize \,$\sigma'_{j_{1}}\sigma_{j_{1}}$}, inner sep = 4pt] (b12) -- [quarter left] (w12) -- [color6, ghost, quarter left] (b12),
	(b34) -- [quarter left] (w34) -- [color6, ghost, quarter left] (b34) -- [color6blackghost, edge label = {\scriptsize \,$\sigma'_{j_{2}}\sigma_{j_{2}}$}, inner sep = 4pt] (v34),
	(x3) -- [color6color1ddntk2new, ghost] (v34) -- [color1, ghost](x4)
};
\draw [decoration={brace}, decorate] (w34dr) -- (w12dl)
node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n_{\ell-1}\*}F_4^{(\ell)}$};
\end{feynman}
\end{tikzpicture}\nonumber\\
&& + \sum_{j}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, blob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [blackcolor6ghost, edge label = {\scriptsize \;$\sigma'_{j}\sigma_{j}$}, inner sep = 4pt] (b) -- [color6blackghost, edge label = {\scriptsize \,$\sigma''_{j}\sigma'_{j}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color6color1ddntk2new] (v34) -- [color1, ghost](x4)
};
\end{feynman}
\end{tikzpicture}
+ \sum_{j_1, j_2}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, blob] (b12) {};
%This controls the distance of the first white blob to the black blob
\vertex[right = 35pt of b12, dot, minimum size=0pt] (w12) {};
\vertex[above = 5pt of w12, label = {above: {\scriptsize \hspace{-35pt} $z_{j_1,\lambda_{3}}$}}] (w12u) {};
\vertex[below = 12pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color6}{1}$}}] (w12d) {};
\vertex[left = 10pt of w12d] (w12dl) {};
\tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
\vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
\vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
%This controls the distance of the right white blob to the black blob
\vertex[right = 35pt of w34, blob] (b34) {};
\vertex[above = 5pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color6}{2}$}}] (w34u) {};
\vertex[below = 12pt of w34, label = {above: {\scriptsize \hspace{30pt} $z_{j_2,\lambda_{4}}$}}] (w34d) {};
\vertex[right = 10pt of w34d] (w34dr) {};
\vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [blackcolor6ghost, edge label = {\scriptsize \,$\sigma'_{j_{1}}\sigma_{j_{1}}$}, inner sep = 4pt] (b12) -- [quarter left] (w12) -- [color6, ghost, quarter left] (b12),
	(b34) -- [quarter left] (w34) -- [color6, ghost, quarter left] (b34) -- [color6blackghost, edge label = {\scriptsize \,$\sigma''_{j_{2}}\sigma'_{j_{2}}$}, inner sep = 4pt] (v34),
	(x3) -- [color6color1ddntk2new, ghost] (v34) -- [color1, ghost](x4)
};
\draw [decoration={brace}, decorate] (w34dr) -- (w12dl)
node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n_{\ell-1}\*}F_4^{(\ell)}$};
\end{feynman}
\end{tikzpicture}\nonumber\\
&& + \sum_{j_1, j_2}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, blob] (b12) {};
%This controls the distance of the first white blob to the black blob
\vertex[right = 35pt of b12, dot, minimum size=0pt] (w12) {};
\vertex[above = 5pt of w12, label = {above: {\scriptsize \hspace{-35pt} $z_{j_1,\lambda_{3}}$}}] (w12u) {};
\vertex[below = 12pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color6}{1}$}}] (w12d) {};
\vertex[left = 10pt of w12d] (w12dl) {};
\tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
\vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
\vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
%This controls the distance of the right white blob to the black blob
\vertex[right = 35pt of w34, blob] (b34) {};
\vertex[above = 5pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color5}{2}$}}] (w34u) {};
\vertex[below = 12pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color1}{4}$}}] (w34d) {};
\vertex[right = 10pt of w34d] (w34dr) {};
\vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [blackcolor6ghost, edge label = {\scriptsize \,$\sigma'_{j_{1}}\sigma'_{j_{1}}$}, inner sep = 4pt] (b12) -- [quarter left] (w12) -- [color6, ghost, quarter left] (b12),
	(b34) -- [color1, ghost, quarter left] (w34) -- [color6color1ddntknew, quarter left] (b34) -- [ntkdntkcolor6color1color1, edge label = {\scriptsize \,$\sigma'_{j_{2}}\sigma'_{j_{2}}$}, inner sep = 4pt] (v34),
	(x3) -- [color6color1ddntk2new, ghost] (v34) -- [color1, ghost](x4)
};
\draw [decoration={brace}, decorate] (w34dr) -- (w12dl)
node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n_{\ell-1}\*}Q_4^{(\ell)}$};
\end{feynman}
\end{tikzpicture}\nonumber\\
&& + \sum_{j}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, blob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [blackcolor6ghost, edge label = {\scriptsize \;$\sigma''_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [color6blackghost, edge label = {\scriptsize \,$\sigma'_{j}\sigma_{j}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color6color1ddntk2new] (v34) -- [color1, ghost](x4)
};
\end{feynman}
\end{tikzpicture}
+ \sum_{j_1, j_2}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, blob] (b12) {};
%This controls the distance of the first white blob to the black blob
\vertex[right = 35pt of b12, dot, minimum size=0pt] (w12) {};
\vertex[above = 5pt of w12, label = {above: {\scriptsize \hspace{-35pt} $z_{j_1,\lambda_{3}}$}}] (w12u) {};
\vertex[below = 12pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color6}{1}$}}] (w12d) {};
\vertex[left = 10pt of w12d] (w12dl) {};
\tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
\vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
\vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
%This controls the distance of the right white blob to the black blob
\vertex[right = 35pt of w34, blob] (b34) {};
\vertex[above = 5pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color6}{2}$}}] (w34u) {};
\vertex[below = 12pt of w34, label = {above: {\scriptsize \hspace{30pt} $z_{j_2,\lambda_{4}}$}}] (w34d) {};
\vertex[right = 10pt of w34d] (w34dr) {};
\vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [blackcolor6ghost, edge label = {\scriptsize \,$\sigma''_{j_{1}}\sigma'_{j_{1}}$}, inner sep = 4pt] (b12) -- [quarter left] (w12) -- [color6, ghost, quarter left] (b12),
	(b34) -- [quarter left] (w34) -- [color6, ghost, quarter left] (b34) -- [color6blackghost, edge label = {\scriptsize \,$\sigma'_{j_{2}}\sigma_{j_{2}}$}, inner sep = 4pt] (v34),
	(x3) -- [color6color1ddntk2new, ghost] (v34) -- [color1, ghost](x4)
};
\draw [decoration={brace}, decorate] (w34dr) -- (w12dl)
node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n_{\ell-1}\*}F_4^{(\ell)}$};
\end{feynman}
\end{tikzpicture}\nonumber\\
&& + \sum_{j_1, j_2}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, blob] (b12) {};
%This controls the distance of the first white blob to the black blob
\vertex[right = 35pt of b12, dot, minimum size=0pt] (w12) {};
\vertex[above = 5pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color2}{3}$}}] (w12u) {};
\vertex[below = 12pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color7}{1}$}}] (w12d) {};
\vertex[left = 10pt of w12d] (w12dl) {};
\tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
\vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
\vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
%This controls the distance of the right white blob to the black blob
\vertex[right = 35pt of w34, blob] (b34) {};
\vertex[above = 5pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color6}{2}$}}] (w34u) {};
\vertex[below = 12pt of w34, label = {above: {\scriptsize \hspace{30pt} $z_{j_2,\lambda_{4}}$}}] (w34d) {};
\vertex[right = 10pt of w34d] (w34dr) {};
\vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [ntkdntkcolor2color2color6, edge label = {\scriptsize \,$\sigma'_{j_{1}}\sigma'_{j_{1}}$}, inner sep = 4pt] (b12) -- [color2, ghost, quarter left] (w12) -- [color6color2ddntknew, quarter left] (b12),
	(b34) -- [quarter left] (w34) -- [color6, ghost, quarter left] (b34) -- [color6blackghost, edge label = {\scriptsize \,$\sigma'_{j_{2}}\sigma'_{j_{2}}$}, inner sep = 4pt] (v34),
	(x3) -- [color6color1ddntk2new, ghost] (v34) -- [color1, ghost](x4)
};
\draw [decoration={brace}, decorate] (w34dr) -- (w12dl)
node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n_{\ell-1}\*}Q_4^{(\ell)}$};
\end{feynman}
\end{tikzpicture}\nonumber\\
&& + \sum_{j}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, blob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [blackcolor6ghost, edge label = {\scriptsize \;$\sigma''_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [color6blackghost, edge label = {\scriptsize \,$\sigma''_{j}\sigma'_{j}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color6color1ddntk2new] (v34) -- [color1, ghost](x4)
};
\end{feynman}
\end{tikzpicture}
+ \sum_{j_1, j_2}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, blob] (b12) {};
%This controls the distance of the first white blob to the black blob
\vertex[right = 35pt of b12, dot, minimum size=0pt] (w12) {};
\vertex[above = 5pt of w12, label = {above: {\scriptsize \hspace{-35pt} $z_{j_1,\lambda_{3}}$}}] (w12u) {};
\vertex[below = 12pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color6}{1}$}}] (w12d) {};
\vertex[left = 10pt of w12d] (w12dl) {};
\tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
\vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
\vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
%This controls the distance of the right white blob to the black blob
\vertex[right = 35pt of w34, blob] (b34) {};
\vertex[above = 5pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color6}{2}$}}] (w34u) {};
\vertex[below = 12pt of w34, label = {above: {\scriptsize \hspace{30pt} $z_{j_2,\lambda_{4}}$}}] (w34d) {};
\vertex[right = 10pt of w34d] (w34dr) {};
\vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [blackcolor6ghost, edge label = {\scriptsize \,$\sigma''_{j_{1}}\sigma'_{j_{1}}$}, inner sep = 4pt] (b12) -- [quarter left] (w12) -- [color6, ghost, quarter left] (b12),
	(b34) -- [quarter left] (w34) -- [color6, ghost, quarter left] (b34) -- [color6blackghost, edge label = {\scriptsize \,$\sigma''_{j_{2}}\sigma'_{j_{2}}$}, inner sep = 4pt] (v34),
	(x3) -- [color6color1ddntk2new, ghost] (v34) -- [color1, ghost](x4)
};
\draw [decoration={brace}, decorate] (w34dr) -- (w12dl)
node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n_{\ell-1}\*}F_4^{(\ell)}$};
\end{feynman}
\end{tikzpicture}\nonumber\\
&& + \sum_{j_1, j_2}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, blob] (b12) {};
%This controls the distance of the first white blob to the black blob
\vertex[right = 35pt of b12, dot, minimum size=0pt] (w12) {};
\vertex[above = 5pt of w12, label = {above: {\scriptsize \hspace{-35pt} $z_{j_1,\lambda_{3}}$}}] (w12u) {};
\vertex[below = 12pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color6}{1}$}}] (w12d) {};
\vertex[left = 10pt of w12d] (w12dl) {};
\tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
\vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
\vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
%This controls the distance of the right white blob to the black blob
\vertex[right = 35pt of w34, blob] (b34) {};
\vertex[above = 5pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color5}{2}$}}] (w34u) {};
\vertex[below = 12pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color1}{4}$}}] (w34d) {};
\vertex[right = 10pt of w34d] (w34dr) {};
\vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [blackcolor6ghost, edge label = {\scriptsize \,$\sigma''_{j_{1}}\sigma'_{j_{1}}$}, inner sep = 4pt] (b12) -- [quarter left] (w12) -- [color6, ghost, quarter left] (b12),
	(b34) -- [color1, ghost, quarter left] (w34) -- [color6color1ddntknew, quarter left] (b34) -- [ntkdntkcolor6color1color1, edge label = {\scriptsize \,$\sigma'_{j_{2}}\sigma'_{j_{2}}$}, inner sep = 4pt] (v34),
	(x3) -- [color6color1ddntk2new, ghost] (v34) -- [color1, ghost](x4)
};
\draw [decoration={brace}, decorate] (w34dr) -- (w12dl)
node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n_{\ell-1}\*}Q_4^{(\ell)}$};
\end{feynman}
\end{tikzpicture}\nonumber\\
&& + \sum_{j_1, j_2}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, blob] (b12) {};
%This controls the distance of the first white blob to the black blob
\vertex[right = 35pt of b12, dot, minimum size=0pt] (w12) {};
\vertex[above = 5pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color2}{3}$}}] (w12u) {};
\vertex[below = 12pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color7}{1}$}}] (w12d) {};
\vertex[left = 10pt of w12d] (w12dl) {};
\tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
\vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
\vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
%This controls the distance of the right white blob to the black blob
\vertex[right = 35pt of w34, blob] (b34) {};
\vertex[above = 5pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color6}{2}$}}] (w34u) {};
\vertex[below = 12pt of w34, label = {above: {\scriptsize \hspace{30pt} $z_{j_2,\lambda_{4}}$}}] (w34d) {};
\vertex[right = 10pt of w34d] (w34dr) {};
\vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [ntkdntkcolor2color2color6, edge label = {\scriptsize \,$\sigma'_{j_{1}}\sigma'_{j_{1}}$}, inner sep = 4pt] (b12) -- [color2, ghost, quarter left] (w12) -- [color6color2ddntknew, quarter left] (b12),
	(b34) -- [quarter left] (w34) -- [color6, ghost, quarter left] (b34) -- [color6blackghost, edge label = {\scriptsize \,$\sigma''_{j_{2}}\sigma'_{j_{2}}$}, inner sep = 4pt] (v34),
	(x3) -- [color6color1ddntk2new, ghost] (v34) -- [color1, ghost](x4)
};
\draw [decoration={brace}, decorate] (w34dr) -- (w12dl)
node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n_{\ell-1}\*}Q_4^{(\ell)}$};
\end{feynman}
\end{tikzpicture}\nonumber\\
&& + \sum_{j_1, j_2}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 16pt of l, color7, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color7}{1}$}}] (x1) {};
\vertex[above = 16pt of l, color2, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, blob] (b12) {};
%This controls the distance of the first white blob to the black blob
\vertex[right = 35pt of b12, dot, minimum size=0pt] (w12) {};
\vertex[above = 5pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color2}{3}$}}] (w12u) {};
\vertex[below = 12pt of w12, label = {above: {\scriptsize \hspace{-35pt} $\textcolor{color7}{1}$}}] (w12d) {};
\vertex[left = 10pt of w12d] (w12dl) {};
\tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
\vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
\vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
%This controls the distance of the right white blob to the black blob
\vertex[right = 35pt of w34, blob] (b34) {};
\vertex[above = 5pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color5}{2}$}}] (w34u) {};
\vertex[below = 12pt of w34, label = {above: {\scriptsize \hspace{30pt} $\textcolor{color1}{4}$}}] (w34d) {};
\vertex[right = 10pt of w34d] (w34dr) {};
\vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 16pt of r, color5, dot, minimum size=3pt, label = {above: {\footnotesize $\textcolor{color5}{2}$}}] (x3) {};
\vertex[below = 16pt of r, color1, dot, minimum size=3pt, label = {below: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color6color2ddntk2new] (v12) -- [color2, ghost] (x2),
	(v12) -- [ntkdntkcolor2color2color6, edge label = {\scriptsize \,$\sigma'_{j_{1}}\sigma'_{j_{1}}$}, inner sep = 4pt] (b12) -- [color2, ghost, quarter left] (w12) -- [color6color2ddntknew, quarter left] (b12),
	(b34) -- [color1, ghost, quarter left] (w34) -- [color6color1ddntknew, ghost, quarter left] (b34) -- [ntkdntkcolor6color1color1, edge label = {\scriptsize \,$\sigma'_{j_{2}}\sigma'_{j_{2}}$}, inner sep = 4pt] (v34),
	(x3) -- [color6color1ddntk2new, ghost] (v34) -- [color1, ghost](x4)
};
\draw [decoration={brace}, decorate] (w34dr) -- (w12dl)
node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n_{\ell-1}\*}T_4^{(\ell)}$};
\end{feynman}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (b) {};
\vertex[left = 25pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 25pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\vertex[right = 25pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{5}^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{6}^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- [color1, ghost] (v56) -- [color1, ghost] (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\widehat{\Delta G}_j$}] (b) -- [photon, edge label' = {\scriptsize $\widehat{\Delta G}_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\widehat{\Delta \Omega}_j$}] (b)
};
\end{feynman}
\end{tikzpicture}
+
\left( \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{5}^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{6}^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of K0, blob, minimum size = 6pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- [color1, ghost] (v56) -- [color1, ghost] (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (K0) -- [quarter left] (V4d) -- [quarter left] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta \Omega}_{j_1}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_{j_2}$}] (K0t) -- [quarter left] (V4u) -- [quarter left] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $\phi_{j_1}$}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $\phi_{j_2}$}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
+\; P(12,34,56) \right)\, \nonumber \\
& +
\left(\sum_{j_1, j_2, j_3} 
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[blob] (b) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[left = 18pt of b, blob, minimum size = 6pt] (V4a) {};
\vertex[left = 3pt of V4a, dot, minimum size = 0pt] (w12) {};
\vertex[right = 3pt of V4a, dot, minimum size = 0pt] (u12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 18pt of V4a, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 25pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[right = 18pt of b, blob, minimum size = 6pt] (V4b) {};
\vertex[right = 3pt of V4b, dot, minimum size = 0pt] (w56) {};
\vertex[left = 3pt of V4b, dot, minimum size = 0pt] (u56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 18pt of V4b, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{5}^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{6}^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- [color1, ghost] (v56) -- [color1, ghost] (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_{j_2}$}] (b),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta \Omega}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56),
	(b) -- [quarter left] (u12) -- [quarter left] (b) -- [quarter left] (u56) -- [quarter left] (b)
};
\vertex[right = 13pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[left = 8pt of b, label = {below: {\scriptsize $\phi_{j_2}$}}] (bl) {};
\vertex[right = 13pt of b, label = {below: {\scriptsize $\phi_{j_2}$}}] (br) {};
\vertex[left = 8pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b56l) {};
\end{feynman}
\end{tikzpicture}
+\; P(12,34,56) \, \right)\nonumber \\
& + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{5}^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{6}^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- [color1, ghost] (v56) -- [color1, ghost] (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_{j_2}$}] (b34) -- [quarter left] (w34) -- [quarter left] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta \Omega}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $\phi_{j_2}$}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture} + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{5}^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{6}^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- [color1, ghost] (v56) -- [color1, ghost] (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_{j_2}$}] (b34) -- [quarter left] (w34) -- [quarter left] (b34),
	(v56) -- [color1doubghost, edge label = {\scriptsize \;$\sigma'_{j_3}\sigma'_{j_3}$}] (b56) -- [color1, ghost, quarter left] (w56) -- [color1, ghost, quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $\phi_{j_2}$}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $ $}}] (b12r) {};
\end{feynman}
\end{tikzpicture}\nonumber \\
 & + \left(
\sum_{j_1, j_2, j_3} 
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[blob] (b) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[left = 18pt of b, blob, minimum size = 6pt] (V4a) {};
\vertex[left = 3pt of V4a, dot, minimum size = 0pt] (w12) {};
\vertex[right = 3pt of V4a, dot, minimum size = 0pt] (u12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 18pt of V4a, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 25pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[right = 18pt of b, blob, minimum size = 6pt] (V4b) {};
\vertex[right = 3pt of V4b, dot, minimum size = 0pt] (w56) {};
\vertex[left = 3pt of V4b, dot, minimum size = 0pt] (u56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 18pt of V4b, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{5}^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{6}^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- [color1, ghost] (v56) -- [color1, ghost] (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_{j_2}$}] (b),
	(v56) -- [color1doubghost, edge label = {\scriptsize \;$\sigma'_{j_3}\sigma'_{j_3}$}] (b56) -- [color1, ghost, quarter left] (w56) -- [color1, ghost, quarter left] (b56),
	(b) -- [quarter left] (u12) -- [quarter left] (b) -- [quarter left] (u56) -- [quarter left] (b)
};
\vertex[right = 13pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[left = 8pt of b, label = {below: {\scriptsize $\phi_{j_2}$}}] (bl) {};
\vertex[right = 13pt of b, label = {below: {\scriptsize $\phi_{j_2}$}}] (br) {};
\vertex[left = 8pt of b56, label = {below: {\scriptsize $ $}}] (b56l) {};
\end{feynman}
\end{tikzpicture} + P(12,34) \right) \nonumber\\
& + \left( \sum_{j_1, j_2}
\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{5}^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{6}^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of K0, blob, minimum size = 6pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- [color1, ghost] (v56) -- [color1, ghost] (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (K0) -- [color1, ghost, quarter left] (V4d) -- [color1, ghost, quarter left] (K0) -- [color1doubghost, edge label' = {\scriptsize \;$\sigma'_{j_1}\sigma'_{j_1}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_{j_2}$}] (K0t) -- [quarter left] (V4u) -- [quarter left] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $\phi_{j_2}$}}] (K0tr) {};
\end{feynman}
\end{tikzpicture} 
+ P(12,34)\right) 
+
\sum_{j_{2}, j_{3}} 
\begin{tikzpicture}[baseline=(b.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[blob] (b) {};
\vertex[left = 25pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 25pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[right = 18pt of b, blob, minimum size = 6pt] (V4b) {};
\vertex[right = 3pt of V4b, dot, minimum size = 0pt] (w56) {};
\vertex[left = 3pt of V4b, dot, minimum size = 0pt] (u56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 18pt of V4b, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{5}^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{6}^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- [color1, ghost] (v56) -- [color1, ghost] (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (b),
	(v34) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_{j_2}$}] (b),
	(v56) -- [color1doubghost, edge label = {\scriptsize \;$\sigma'_{j_3}\sigma'_{j_3}$}] (b56) -- [color1, ghost, quarter left] (w56) -- [color1, ghost, quarter left] (b56),
	(b) -- [quarter left] (u56) -- [quarter left] (b)
};
\vertex[right = 13pt of b, label = {below: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 8pt of b, label = {below: {\scriptsize $ $}}] (bl) {};
\vertex[right = 13pt of b, label = {below: {\scriptsize $\phi_{j_2}$}}] (br) {};
\vertex[left = 8pt of b56, label = {below: {\scriptsize $ $}}] (b56l) {};
\end{feynman}
\end{tikzpicture} \nonumber \\
 & +
\sum_{j_1,j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 18pt of K0, smallblob, minimum size = 6pt] (V4a) {};
\vertex[left = 3pt of V4a, dot, minimum size = 0pt] (w12) {};
\vertex[right = 3pt of V4a, dot, minimum size = 0pt] (u12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 18pt of V4a, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{5}^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, color1, minimum size = 3pt, label = {right: {\footnotesize $\textcolor{color1}{6}^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of K0, smallblob, minimum size = 6pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- [color1, ghost] (v56) -- [color1, ghost] (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12), (K0)
    -- [out=125,in=180] (V4d) -- [in=55,out=0] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta \Omega}_{j_1}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_{j_2}$}] (K0t) -- [quarter left] (V4u) -- [quarter left] (K0t),
    (K0) -- [quarter left] (u12) -- [quarter left] (K0)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $\phi_{j_1}$}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $\phi_{j_2}$}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
